Characteristics of Cosmic Time

The nature of cosmic time is illuminated using Hamilton-Jacobi theory for general relativity. For problems of interest to cosmology, one may solve for the phase of the wavefunctional by using a line integral in superspace. Each contour of integration corresponds to a particular choice of time hypersurface, and each yields the same answer. In this way, one can construct a covariant formalism where all time hypersurfaces are treated on an equal footing. Using the method of characteristics, explicit solutions for an inflationary epoch with several scalar fields are given. The theoretical predictions of double inflation are compared with recent galaxy data and large angle microwave background anisotropies.

==> (inline-0) <==
\begin{picture}(1500,1200)(0,0)
\put(264,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,251){\makebox(0,0)[r]{-8.4}}
\put(1416,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,437){\makebox(0,0)[r]{-8.2}}
\put(1416,437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{-8}}
\put(1416,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,808){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,808){\makebox(0,0)[r]{-7.8}}
\put(1416,808){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,994){\makebox(0,0)[r]{-7.6}}
\put(1416,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-4}}
\put(264,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){-3}}
\put(459,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){-2}}
\put(655,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){-1}}
\put(850,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0}}
\put(1045,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1}}
\put(1241,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR ZETA}}
\put(293,901){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\zeta(k)$ ]}}
\put(362,316){\makebox(0,0)[l]{Double Inflation with}}
\put(362,251){\makebox(0,0)[l]{$V(\phi_1,\phi_2) = { 1 \over 2 } m_1^2
\phi_1^2$  $+{ 1 \over 2 } m_2^2 \phi_2^2$}}
\put(850,827){\makebox(0,0)[l]{Single Inflation with}}
\put(850,762){\makebox(0,0)[l]{$V(\phi) = { 1 \over 2 } m^2 \phi^2$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,818){\usebox{\plotpoint}}
\put(264,818){\usebox{\plotpoint}}
\put(265,817){\usebox{\plotpoint}}
\put(267,816){\usebox{\plotpoint}}
\put(269,815){\usebox{\plotpoint}}
\put(271,814){\usebox{\plotpoint}}
\put(273,813){\usebox{\plotpoint}}
\put(275,812){\usebox{\plotpoint}}
\put(277,811){\usebox{\plotpoint}}
\put(280,810){\usebox{\plotpoint}}
\put(282,809){\usebox{\plotpoint}}
\put(284,808){\usebox{\plotpoint}}
\put(286,807){\usebox{\plotpoint}}
\put(287,806){\usebox{\plotpoint}}
\put(289,805){\usebox{\plotpoint}}
\put(291,804){\usebox{\plotpoint}}
\put(292,803){\usebox{\plotpoint}}
\put(294,802){\usebox{\plotpoint}}
\put(295,801){\usebox{\plotpoint}}
\put(297,800){\usebox{\plotpoint}}
\put(299,799){\usebox{\plotpoint}}
\put(302,798){\usebox{\plotpoint}}
\put(303,797){\usebox{\plotpoint}}
\put(305,796){\usebox{\plotpoint}}
\put(306,795){\usebox{\plotpoint}}
\put(308,794){\usebox{\plotpoint}}
\put(309,793){\usebox{\plotpoint}}
\put(311,792){\usebox{\plotpoint}}
\put(313,791){\usebox{\plotpoint}}
\put(315,790){\usebox{\plotpoint}}
\put(317,789){\usebox{\plotpoint}}
\put(319,788){\usebox{\plotpoint}}
\put(320,787){\usebox{\plotpoint}}
\put(322,786){\usebox{\plotpoint}}
\put(324,785){\usebox{\plotpoint}}
\put(326,784){\usebox{\plotpoint}}
\put(328,783){\usebox{\plotpoint}}
\put(330,782){\usebox{\plotpoint}}
\put(331,781){\usebox{\plotpoint}}
\put(333,780){\usebox{\plotpoint}}
\put(335,779){\usebox{\plotpoint}}
\put(337,778){\usebox{\plotpoint}}
\put(339,777){\usebox{\plotpoint}}
\put(341,776){\usebox{\plotpoint}}
\put(342,775){\usebox{\plotpoint}}
\put(344,774){\usebox{\plotpoint}}
\put(346,773){\usebox{\plotpoint}}
\put(348,772){\usebox{\plotpoint}}
\put(350,771){\usebox{\plotpoint}}
\put(352,770){\usebox{\plotpoint}}
\put(353,769){\usebox{\plotpoint}}
\put(354,768){\usebox{\plotpoint}}
\put(355,767){\usebox{\plotpoint}}
\put(357,766){\usebox{\plotpoint}}
\put(358,765){\usebox{\plotpoint}}
\put(360,764){\usebox{\plotpoint}}
\put(362,763){\usebox{\plotpoint}}
\put(364,762){\usebox{\plotpoint}}
\put(366,761){\usebox{\plotpoint}}
\put(368,760){\usebox{\plotpoint}}
\put(369,759){\usebox{\plotpoint}}
\put(371,758){\usebox{\plotpoint}}
\put(373,757){\usebox{\plotpoint}}
\put(374,756){\usebox{\plotpoint}}
\put(376,755){\usebox{\plotpoint}}
\put(377,754){\usebox{\plotpoint}}
\put(379,753){\usebox{\plotpoint}}
\put(380,752){\usebox{\plotpoint}}
\put(382,751){\usebox{\plotpoint}}
\put(384,750){\usebox{\plotpoint}}
\put(386,749){\usebox{\plotpoint}}
\put(388,748){\usebox{\plotpoint}}
\put(390,747){\usebox{\plotpoint}}
\put(391,746){\usebox{\plotpoint}}
\put(393,745){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(396,743){\usebox{\plotpoint}}
\put(398,742){\usebox{\plotpoint}}
\put(399,741){\usebox{\plotpoint}}
\put(401,740){\usebox{\plotpoint}}
\put(402,739){\usebox{\plotpoint}}
\put(404,738){\usebox{\plotpoint}}
\put(406,737){\usebox{\plotpoint}}
\put(408,736){\usebox{\plotpoint}}
\put(410,735){\usebox{\plotpoint}}
\put(412,734){\usebox{\plotpoint}}
\put(413,733){\usebox{\plotpoint}}
\put(414,732){\usebox{\plotpoint}}
\put(415,731){\usebox{\plotpoint}}
\put(417,730){\usebox{\plotpoint}}
\put(419,729){\usebox{\plotpoint}}
\put(421,728){\usebox{\plotpoint}}
\put(423,727){\usebox{\plotpoint}}
\put(424,726){\usebox{\plotpoint}}
\put(426,725){\usebox{\plotpoint}}
\put(428,724){\usebox{\plotpoint}}
\put(429,723){\usebox{\plotpoint}}
\put(431,722){\usebox{\plotpoint}}
\put(432,721){\usebox{\plotpoint}}
\put(434,720){\usebox{\plotpoint}}
\put(435,719){\usebox{\plotpoint}}
\put(437,718){\usebox{\plotpoint}}
\put(439,717){\usebox{\plotpoint}}
\put(440,716){\usebox{\plotpoint}}
\put(441,715){\usebox{\plotpoint}}
\put(442,714){\usebox{\plotpoint}}
\put(444,713){\usebox{\plotpoint}}
\put(446,712){\usebox{\plotpoint}}
\put(448,711){\usebox{\plotpoint}}
\put(450,710){\usebox{\plotpoint}}
\put(451,709){\usebox{\plotpoint}}
\put(452,708){\usebox{\plotpoint}}
\put(453,707){\usebox{\plotpoint}}
\put(455,706){\usebox{\plotpoint}}
\put(457,705){\usebox{\plotpoint}}
\put(459,704){\usebox{\plotpoint}}
\put(461,703){\usebox{\plotpoint}}
\put(462,702){\usebox{\plotpoint}}
\put(464,701){\usebox{\plotpoint}}
\put(466,700){\usebox{\plotpoint}}
\put(467,699){\usebox{\plotpoint}}
\put(469,698){\usebox{\plotpoint}}
\put(470,697){\usebox{\plotpoint}}
\put(472,696){\usebox{\plotpoint}}
\put(473,695){\usebox{\plotpoint}}
\put(474,694){\usebox{\plotpoint}}
\put(475,693){\usebox{\plotpoint}}
\put(477,692){\usebox{\plotpoint}}
\put(479,691){\usebox{\plotpoint}}
\put(481,690){\usebox{\plotpoint}}
\put(483,689){\usebox{\plotpoint}}
\put(484,688){\usebox{\plotpoint}}
\put(485,687){\usebox{\plotpoint}}
\put(486,686){\usebox{\plotpoint}}
\put(488,685){\usebox{\plotpoint}}
\put(490,684){\usebox{\plotpoint}}
\put(492,683){\usebox{\plotpoint}}
\put(494,682){\usebox{\plotpoint}}
\put(495,681){\usebox{\plotpoint}}
\put(496,680){\usebox{\plotpoint}}
\put(497,679){\usebox{\plotpoint}}
\put(499,678){\usebox{\plotpoint}}
\put(501,677){\usebox{\plotpoint}}
\put(503,676){\usebox{\plotpoint}}
\put(505,675){\usebox{\plotpoint}}
\put(506,674){\usebox{\plotpoint}}
\put(507,673){\usebox{\plotpoint}}
\put(508,672){\usebox{\plotpoint}}
\put(510,671){\usebox{\plotpoint}}
\put(511,670){\usebox{\plotpoint}}
\put(513,669){\usebox{\plotpoint}}
\put(514,668){\usebox{\plotpoint}}
\put(516,667){\usebox{\plotpoint}}
\put(517,666){\usebox{\plotpoint}}
\put(518,665){\usebox{\plotpoint}}
\put(519,664){\usebox{\plotpoint}}
\put(521,663){\usebox{\plotpoint}}
\put(523,662){\usebox{\plotpoint}}
\put(525,661){\usebox{\plotpoint}}
\put(527,660){\usebox{\plotpoint}}
\put(528,659){\usebox{\plotpoint}}
\put(529,658){\usebox{\plotpoint}}
\put(530,657){\usebox{\plotpoint}}
\put(532,656){\usebox{\plotpoint}}
\put(533,655){\usebox{\plotpoint}}
\put(534,654){\usebox{\plotpoint}}
\put(535,653){\usebox{\plotpoint}}
\put(537,652){\usebox{\plotpoint}}
\put(539,651){\usebox{\plotpoint}}
\put(541,650){\usebox{\plotpoint}}
\put(543,649){\usebox{\plotpoint}}
\put(544,648){\usebox{\plotpoint}}
\put(545,647){\usebox{\plotpoint}}
\put(546,646){\usebox{\plotpoint}}
\put(548,645){\usebox{\plotpoint}}
\put(549,644){\usebox{\plotpoint}}
\put(551,643){\usebox{\plotpoint}}
\put(552,642){\usebox{\plotpoint}}
\put(554,641){\usebox{\plotpoint}}
\put(555,640){\usebox{\plotpoint}}
\put(556,639){\usebox{\plotpoint}}
\put(557,638){\usebox{\plotpoint}}
\put(559,637){\usebox{\plotpoint}}
\put(560,636){\usebox{\plotpoint}}
\put(562,635){\usebox{\plotpoint}}
\put(563,634){\usebox{\plotpoint}}
\put(565,633){\usebox{\plotpoint}}
\put(566,632){\usebox{\plotpoint}}
\put(567,631){\usebox{\plotpoint}}
\put(568,630){\usebox{\plotpoint}}
\put(570,629){\usebox{\plotpoint}}
\put(572,628){\usebox{\plotpoint}}
\put(574,627){\usebox{\plotpoint}}
\put(576,626){\usebox{\plotpoint}}
\put(577,625){\usebox{\plotpoint}}
\put(578,624){\usebox{\plotpoint}}
\put(579,623){\usebox{\plotpoint}}
\put(581,622){\usebox{\plotpoint}}
\put(582,621){\usebox{\plotpoint}}
\put(584,620){\usebox{\plotpoint}}
\put(585,619){\usebox{\plotpoint}}
\put(587,618){\usebox{\plotpoint}}
\put(588,617){\usebox{\plotpoint}}
\put(589,616){\usebox{\plotpoint}}
\put(590,615){\usebox{\plotpoint}}
\put(592,614){\usebox{\plotpoint}}
\put(593,613){\usebox{\plotpoint}}
\put(595,612){\usebox{\plotpoint}}
\put(596,611){\usebox{\plotpoint}}
\put(598,610){\usebox{\plotpoint}}
\put(599,609){\usebox{\plotpoint}}
\put(600,608){\usebox{\plotpoint}}
\put(601,607){\usebox{\plotpoint}}
\put(603,606){\usebox{\plotpoint}}
\put(604,605){\usebox{\plotpoint}}
\put(606,604){\usebox{\plotpoint}}
\put(607,603){\usebox{\plotpoint}}
\put(609,602){\usebox{\plotpoint}}
\put(610,601){\usebox{\plotpoint}}
\put(611,600){\usebox{\plotpoint}}
\put(612,599){\usebox{\plotpoint}}
\put(614,598){\usebox{\plotpoint}}
\put(615,597){\usebox{\plotpoint}}
\put(617,596){\usebox{\plotpoint}}
\put(618,595){\usebox{\plotpoint}}
\put(620,594){\usebox{\plotpoint}}
\put(621,593){\usebox{\plotpoint}}
\put(622,592){\usebox{\plotpoint}}
\put(623,591){\usebox{\plotpoint}}
\put(625,590){\usebox{\plotpoint}}
\put(626,589){\usebox{\plotpoint}}
\put(627,588){\usebox{\plotpoint}}
\put(628,587){\usebox{\plotpoint}}
\put(630,586){\usebox{\plotpoint}}
\put(631,585){\usebox{\plotpoint}}
\put(632,584){\usebox{\plotpoint}}
\put(633,583){\usebox{\plotpoint}}
\put(634,582){\usebox{\plotpoint}}
\put(636,581){\usebox{\plotpoint}}
\put(637,580){\usebox{\plotpoint}}
\put(638,579){\usebox{\plotpoint}}
\put(639,578){\usebox{\plotpoint}}
\put(641,577){\usebox{\plotpoint}}
\put(642,576){\usebox{\plotpoint}}
\put(644,575){\usebox{\plotpoint}}
\put(645,574){\usebox{\plotpoint}}
\put(647,573){\usebox{\plotpoint}}
\put(648,572){\usebox{\plotpoint}}
\put(649,571){\usebox{\plotpoint}}
\put(650,570){\usebox{\plotpoint}}
\put(652,569){\usebox{\plotpoint}}
\put(653,568){\usebox{\plotpoint}}
\put(655,567){\usebox{\plotpoint}}
\put(656,566){\usebox{\plotpoint}}
\put(658,565){\usebox{\plotpoint}}
\put(659,564){\usebox{\plotpoint}}
\put(660,563){\usebox{\plotpoint}}
\put(661,562){\usebox{\plotpoint}}
\put(663,561){\usebox{\plotpoint}}
\put(664,560){\usebox{\plotpoint}}
\put(665,559){\usebox{\plotpoint}}
\put(666,558){\usebox{\plotpoint}}
\put(667,557){\usebox{\plotpoint}}
\put(669,556){\usebox{\plotpoint}}
\put(670,555){\usebox{\plotpoint}}
\put(671,554){\usebox{\plotpoint}}
\put(672,553){\usebox{\plotpoint}}
\put(674,552){\usebox{\plotpoint}}
\put(675,551){\usebox{\plotpoint}}
\put(677,550){\usebox{\plotpoint}}
\put(678,549){\usebox{\plotpoint}}
\put(680,548){\usebox{\plotpoint}}
\put(681,547){\usebox{\plotpoint}}
\put(682,546){\usebox{\plotpoint}}
\put(683,545){\usebox{\plotpoint}}
\put(684,544){\usebox{\plotpoint}}
\put(685,543){\usebox{\plotpoint}}
\put(686,542){\usebox{\plotpoint}}
\put(688,541){\usebox{\plotpoint}}
\put(689,540){\usebox{\plotpoint}}
\put(691,539){\usebox{\plotpoint}}
\put(692,538){\usebox{\plotpoint}}
\put(693,537){\usebox{\plotpoint}}
\put(694,536){\usebox{\plotpoint}}
\put(696,535){\usebox{\plotpoint}}
\put(697,534){\usebox{\plotpoint}}
\put(698,533){\usebox{\plotpoint}}
\put(699,532){\usebox{\plotpoint}}
\put(700,531){\usebox{\plotpoint}}
\put(702,530){\usebox{\plotpoint}}
\put(703,529){\usebox{\plotpoint}}
\put(704,528){\usebox{\plotpoint}}
\put(705,527){\usebox{\plotpoint}}
\put(707,526){\usebox{\plotpoint}}
\put(708,525){\usebox{\plotpoint}}
\put(709,524){\usebox{\plotpoint}}
\put(710,523){\usebox{\plotpoint}}
\put(711,522){\usebox{\plotpoint}}
\put(712,521){\usebox{\plotpoint}}
\put(713,520){\usebox{\plotpoint}}
\put(715,519){\usebox{\plotpoint}}
\put(716,518){\usebox{\plotpoint}}
\put(718,517){\usebox{\plotpoint}}
\put(719,516){\usebox{\plotpoint}}
\put(720,515){\usebox{\plotpoint}}
\put(721,514){\usebox{\plotpoint}}
\put(723,513){\usebox{\plotpoint}}
\put(724,512){\usebox{\plotpoint}}
\put(725,511){\usebox{\plotpoint}}
\put(726,510){\usebox{\plotpoint}}
\put(727,509){\usebox{\plotpoint}}
\put(729,508){\usebox{\plotpoint}}
\put(730,507){\usebox{\plotpoint}}
\put(731,506){\usebox{\plotpoint}}
\put(732,505){\usebox{\plotpoint}}
\put(733,504){\usebox{\plotpoint}}
\put(734,503){\usebox{\plotpoint}}
\put(735,502){\usebox{\plotpoint}}
\put(737,501){\usebox{\plotpoint}}
\put(738,500){\usebox{\plotpoint}}
\put(740,499){\usebox{\plotpoint}}
\put(741,498){\usebox{\plotpoint}}
\put(742,497){\usebox{\plotpoint}}
\put(743,496){\usebox{\plotpoint}}
\put(744,495){\usebox{\plotpoint}}
\put(745,494){\usebox{\plotpoint}}
\put(746,493){\usebox{\plotpoint}}
\put(748,492){\usebox{\plotpoint}}
\put(749,491){\usebox{\plotpoint}}
\put(751,490){\usebox{\plotpoint}}
\put(752,489){\usebox{\plotpoint}}
\put(753,488){\usebox{\plotpoint}}
\put(754,487){\usebox{\plotpoint}}
\put(755,486){\usebox{\plotpoint}}
\put(756,485){\usebox{\plotpoint}}
\put(757,484){\usebox{\plotpoint}}
\put(759,483){\usebox{\plotpoint}}
\put(760,482){\usebox{\plotpoint}}
\put(762,481){\usebox{\plotpoint}}
\put(763,480){\usebox{\plotpoint}}
\put(764,479){\usebox{\plotpoint}}
\put(765,478){\usebox{\plotpoint}}
\put(766,477){\usebox{\plotpoint}}
\put(767,476){\usebox{\plotpoint}}
\put(768,475){\usebox{\plotpoint}}
\put(769,474){\usebox{\plotpoint}}
\put(770,473){\usebox{\plotpoint}}
\put(771,472){\usebox{\plotpoint}}
\put(773,471){\usebox{\plotpoint}}
\put(774,470){\usebox{\plotpoint}}
\put(775,469){\usebox{\plotpoint}}
\put(776,468){\usebox{\plotpoint}}
\put(778,467){\usebox{\plotpoint}}
\put(779,466){\usebox{\plotpoint}}
\put(780,465){\usebox{\plotpoint}}
\put(781,464){\usebox{\plotpoint}}
\put(782,463){\usebox{\plotpoint}}
\put(784,462){\usebox{\plotpoint}}
\put(785,461){\usebox{\plotpoint}}
\put(786,460){\usebox{\plotpoint}}
\put(787,459){\usebox{\plotpoint}}
\put(788,458){\usebox{\plotpoint}}
\put(789,457){\usebox{\plotpoint}}
\put(790,456){\usebox{\plotpoint}}
\put(791,455){\usebox{\plotpoint}}
\put(792,454){\usebox{\plotpoint}}
\put(793,453){\usebox{\plotpoint}}
\put(795,452){\usebox{\plotpoint}}
\put(796,451){\usebox{\plotpoint}}
\put(797,450){\usebox{\plotpoint}}
\put(798,449){\usebox{\plotpoint}}
\put(799,448){\usebox{\plotpoint}}
\put(800,447){\usebox{\plotpoint}}
\put(801,446){\usebox{\plotpoint}}
\put(802,445){\usebox{\plotpoint}}
\put(803,444){\usebox{\plotpoint}}
\put(805,443){\usebox{\plotpoint}}
\put(806,442){\usebox{\plotpoint}}
\put(807,441){\usebox{\plotpoint}}
\put(808,440){\usebox{\plotpoint}}
\put(809,439){\usebox{\plotpoint}}
\put(811,438){\usebox{\plotpoint}}
\put(812,437){\usebox{\plotpoint}}
\put(813,436){\usebox{\plotpoint}}
\put(814,435){\usebox{\plotpoint}}
\put(815,434){\usebox{\plotpoint}}
\put(816,433){\usebox{\plotpoint}}
\put(817,432){\usebox{\plotpoint}}
\put(818,431){\usebox{\plotpoint}}
\put(819,430){\usebox{\plotpoint}}
\put(820,429){\usebox{\plotpoint}}
\put(822,428){\usebox{\plotpoint}}
\put(823,427){\usebox{\plotpoint}}
\put(824,426){\usebox{\plotpoint}}
\put(825,425){\usebox{\plotpoint}}
\put(826,424){\usebox{\plotpoint}}
\put(827,423){\usebox{\plotpoint}}
\put(828,422){\usebox{\plotpoint}}
\put(829,421){\usebox{\plotpoint}}
\put(830,420){\usebox{\plotpoint}}
\put(831,419){\usebox{\plotpoint}}
\put(833,418){\usebox{\plotpoint}}
\put(834,417){\usebox{\plotpoint}}
\put(835,416){\usebox{\plotpoint}}
\put(836,415){\usebox{\plotpoint}}
\put(837,414){\usebox{\plotpoint}}
\put(838,413){\usebox{\plotpoint}}
\put(839,412){\usebox{\plotpoint}}
\put(840,411){\usebox{\plotpoint}}
\put(841,410){\usebox{\plotpoint}}
\put(842,409){\usebox{\plotpoint}}
\put(844,408){\usebox{\plotpoint}}
\put(845,407){\usebox{\plotpoint}}
\put(846,406){\usebox{\plotpoint}}
\put(847,405){\usebox{\plotpoint}}
\put(848,404){\usebox{\plotpoint}}
\put(849,403){\usebox{\plotpoint}}
\put(850,402){\usebox{\plotpoint}}
\put(851,401){\usebox{\plotpoint}}
\put(852,400){\usebox{\plotpoint}}
\put(853,399){\usebox{\plotpoint}}
\put(855,398){\usebox{\plotpoint}}
\put(856,397){\usebox{\plotpoint}}
\put(857,396){\usebox{\plotpoint}}
\put(858,395){\usebox{\plotpoint}}
\put(859,394){\usebox{\plotpoint}}
\put(860,393){\usebox{\plotpoint}}
\put(861,392){\usebox{\plotpoint}}
\put(862,391){\usebox{\plotpoint}}
\put(863,390){\usebox{\plotpoint}}
\put(864,389){\usebox{\plotpoint}}
\put(866,388){\usebox{\plotpoint}}
\put(867,387){\usebox{\plotpoint}}
\put(868,386){\usebox{\plotpoint}}
\put(869,385){\usebox{\plotpoint}}
\put(870,384){\usebox{\plotpoint}}
\put(871,383){\usebox{\plotpoint}}
\put(872,382){\usebox{\plotpoint}}
\put(873,381){\usebox{\plotpoint}}
\put(874,380){\usebox{\plotpoint}}
\put(875,379){\usebox{\plotpoint}}
\put(877,378){\usebox{\plotpoint}}
\put(878,377){\usebox{\plotpoint}}
\put(879,376){\usebox{\plotpoint}}
\put(880,375){\usebox{\plotpoint}}
\put(881,374){\usebox{\plotpoint}}
\put(882,373){\usebox{\plotpoint}}
\put(883,372){\usebox{\plotpoint}}
\put(884,371){\usebox{\plotpoint}}
\put(885,370){\usebox{\plotpoint}}
\put(886,369){\usebox{\plotpoint}}
\put(888,368){\usebox{\plotpoint}}
\put(889,367){\usebox{\plotpoint}}
\put(890,366){\usebox{\plotpoint}}
\put(891,365){\usebox{\plotpoint}}
\put(892,364){\usebox{\plotpoint}}
\put(893,363){\usebox{\plotpoint}}
\put(894,362){\usebox{\plotpoint}}
\put(895,361){\usebox{\plotpoint}}
\put(896,360){\usebox{\plotpoint}}
\put(897,359){\usebox{\plotpoint}}
\put(898,358){\usebox{\plotpoint}}
\put(899,357){\usebox{\plotpoint}}
\put(900,356){\usebox{\plotpoint}}
\put(901,355){\usebox{\plotpoint}}
\put(902,354){\usebox{\plotpoint}}
\put(903,353){\usebox{\plotpoint}}
\put(904,352){\usebox{\plotpoint}}
\put(905,351){\usebox{\plotpoint}}
\put(906,350){\usebox{\plotpoint}}
\put(907,349){\usebox{\plotpoint}}
\put(908,348){\usebox{\plotpoint}}
\put(909,347){\usebox{\plotpoint}}
\put(910,346){\usebox{\plotpoint}}
\put(911,345){\usebox{\plotpoint}}
\put(912,344){\usebox{\plotpoint}}
\put(913,343){\usebox{\plotpoint}}
\put(915,342){\usebox{\plotpoint}}
\put(916,341){\usebox{\plotpoint}}
\put(917,340){\usebox{\plotpoint}}
\put(918,339){\usebox{\plotpoint}}
\put(919,338){\usebox{\plotpoint}}
\put(920,337){\usebox{\plotpoint}}
\put(921,336){\usebox{\plotpoint}}
\put(922,335){\usebox{\plotpoint}}
\put(923,334){\usebox{\plotpoint}}
\put(924,333){\usebox{\plotpoint}}
\put(926,330){\usebox{\plotpoint}}
\put(927,329){\usebox{\plotpoint}}
\put(928,328){\usebox{\plotpoint}}
\put(929,327){\usebox{\plotpoint}}
\put(930,326){\usebox{\plotpoint}}
\put(931,326){\usebox{\plotpoint}}
\put(932,325){\usebox{\plotpoint}}
\put(933,324){\usebox{\plotpoint}}
\put(934,323){\usebox{\plotpoint}}
\put(935,322){\usebox{\plotpoint}}
\put(937,321){\usebox{\plotpoint}}
\put(938,320){\usebox{\plotpoint}}
\put(939,319){\usebox{\plotpoint}}
\put(940,318){\usebox{\plotpoint}}
\put(941,317){\usebox{\plotpoint}}
\put(942,316){\usebox{\plotpoint}}
\put(943,315){\usebox{\plotpoint}}
\put(944,314){\usebox{\plotpoint}}
\put(945,313){\usebox{\plotpoint}}
\put(946,312){\usebox{\plotpoint}}
\put(948,309){\usebox{\plotpoint}}
\put(949,308){\usebox{\plotpoint}}
\put(950,307){\usebox{\plotpoint}}
\put(951,306){\usebox{\plotpoint}}
\put(952,305){\usebox{\plotpoint}}
\put(953,305){\usebox{\plotpoint}}
\put(954,304){\usebox{\plotpoint}}
\put(955,303){\usebox{\plotpoint}}
\put(956,302){\usebox{\plotpoint}}
\put(957,301){\usebox{\plotpoint}}
\put(959,300){\usebox{\plotpoint}}
\put(960,299){\usebox{\plotpoint}}
\put(961,298){\usebox{\plotpoint}}
\put(962,297){\usebox{\plotpoint}}
\put(963,296){\usebox{\plotpoint}}
\put(964,295){\usebox{\plotpoint}}
\put(965,294){\usebox{\plotpoint}}
\put(966,293){\usebox{\plotpoint}}
\put(967,292){\usebox{\plotpoint}}
\put(968,291){\usebox{\plotpoint}}
\put(970,288){\usebox{\plotpoint}}
\put(971,287){\usebox{\plotpoint}}
\put(972,286){\usebox{\plotpoint}}
\put(973,285){\usebox{\plotpoint}}
\put(974,284){\usebox{\plotpoint}}
\put(975,284){\usebox{\plotpoint}}
\put(976,283){\usebox{\plotpoint}}
\put(977,282){\usebox{\plotpoint}}
\put(978,281){\usebox{\plotpoint}}
\put(979,280){\usebox{\plotpoint}}
\put(980,279){\usebox{\plotpoint}}
\put(981,278){\usebox{\plotpoint}}
\put(982,277){\usebox{\plotpoint}}
\put(983,276){\usebox{\plotpoint}}
\put(984,275){\usebox{\plotpoint}}
\put(986,272){\usebox{\plotpoint}}
\put(987,271){\usebox{\plotpoint}}
\put(988,270){\usebox{\plotpoint}}
\put(989,269){\usebox{\plotpoint}}
\put(990,268){\usebox{\plotpoint}}
\put(991,268){\usebox{\plotpoint}}
\put(992,267){\usebox{\plotpoint}}
\put(993,266){\usebox{\plotpoint}}
\put(994,265){\usebox{\plotpoint}}
\put(995,264){\usebox{\plotpoint}}
\put(997,263){\usebox{\plotpoint}}
\put(998,262){\usebox{\plotpoint}}
\put(999,261){\usebox{\plotpoint}}
\put(1000,260){\usebox{\plotpoint}}
\put(1001,259){\usebox{\plotpoint}}
\put(1002,258){\usebox{\plotpoint}}
\put(1003,257){\usebox{\plotpoint}}
\put(1004,256){\usebox{\plotpoint}}
\put(1005,255){\usebox{\plotpoint}}
\put(1006,254){\usebox{\plotpoint}}
\put(1007,253){\usebox{\plotpoint}}
\put(1008,252){\usebox{\plotpoint}}
\put(1009,251){\usebox{\plotpoint}}
\put(1010,250){\usebox{\plotpoint}}
\put(1011,249){\usebox{\plotpoint}}
\put(1012,248){\usebox{\plotpoint}}
\put(1013,247){\usebox{\plotpoint}}
\put(1014,246){\usebox{\plotpoint}}
\put(1015,245){\usebox{\plotpoint}}
\put(1016,244){\usebox{\plotpoint}}
\put(1017,243){\usebox{\plotpoint}}
\put(1019,242){\usebox{\plotpoint}}
\put(1020,241){\usebox{\plotpoint}}
\put(1021,240){\usebox{\plotpoint}}
\put(1022,239){\usebox{\plotpoint}}
\put(1023,238){\usebox{\plotpoint}}
\put(1024,237){\usebox{\plotpoint}}
\put(1025,236){\usebox{\plotpoint}}
\put(1026,235){\usebox{\plotpoint}}
\put(1027,234){\usebox{\plotpoint}}
\put(1028,233){\usebox{\plotpoint}}
\put(1029,232){\usebox{\plotpoint}}
\put(1030,231){\usebox{\plotpoint}}
\put(1031,230){\usebox{\plotpoint}}
\put(1032,229){\usebox{\plotpoint}}
\put(1033,228){\usebox{\plotpoint}}
\put(1034,227){\usebox{\plotpoint}}
\put(1035,226){\usebox{\plotpoint}}
\put(1036,225){\usebox{\plotpoint}}
\put(1037,224){\usebox{\plotpoint}}
\put(1038,223){\usebox{\plotpoint}}
\put(1039,222){\usebox{\plotpoint}}
\put(1041,221){\usebox{\plotpoint}}
\put(1042,220){\usebox{\plotpoint}}
\put(1043,219){\usebox{\plotpoint}}
\put(1044,218){\usebox{\plotpoint}}
\put(1045,217){\usebox{\plotpoint}}
\put(1046,216){\usebox{\plotpoint}}
\put(1047,215){\usebox{\plotpoint}}
\put(1048,214){\usebox{\plotpoint}}
\put(1049,213){\usebox{\plotpoint}}
\put(1050,212){\usebox{\plotpoint}}
\put(1052,209){\usebox{\plotpoint}}
\put(1053,208){\usebox{\plotpoint}}
\put(1054,207){\usebox{\plotpoint}}
\put(1055,206){\usebox{\plotpoint}}
\put(1056,205){\usebox{\plotpoint}}
\put(1057,205){\usebox{\plotpoint}}
\put(1058,204){\usebox{\plotpoint}}
\put(1059,203){\usebox{\plotpoint}}
\put(1060,202){\usebox{\plotpoint}}
\put(1061,201){\usebox{\plotpoint}}
\put(1063,200){\usebox{\plotpoint}}
\put(1064,199){\usebox{\plotpoint}}
\put(1065,198){\usebox{\plotpoint}}
\put(1066,197){\usebox{\plotpoint}}
\put(1067,196){\usebox{\plotpoint}}
\put(1068,195){\usebox{\plotpoint}}
\put(1069,194){\usebox{\plotpoint}}
\put(1070,193){\usebox{\plotpoint}}
\put(1071,192){\usebox{\plotpoint}}
\put(1072,191){\usebox{\plotpoint}}
\put(1073,190){\usebox{\plotpoint}}
\put(1074,189){\usebox{\plotpoint}}
\put(1075,188){\usebox{\plotpoint}}
\put(1076,187){\usebox{\plotpoint}}
\put(1077,186){\usebox{\plotpoint}}
\put(1079,185){\usebox{\plotpoint}}
\put(1080,184){\usebox{\plotpoint}}
\put(1081,183){\usebox{\plotpoint}}
\put(1082,182){\usebox{\plotpoint}}
\put(1083,181){\usebox{\plotpoint}}
\put(1084,180){\usebox{\plotpoint}}
\put(1085,179){\usebox{\plotpoint}}
\put(1086,178){\usebox{\plotpoint}}
\put(1087,177){\usebox{\plotpoint}}
\put(1088,176){\usebox{\plotpoint}}
\put(1090,175){\usebox{\plotpoint}}
\put(1091,174){\usebox{\plotpoint}}
\put(1092,173){\usebox{\plotpoint}}
\put(1093,172){\usebox{\plotpoint}}
\put(1094,171){\usebox{\plotpoint}}
\put(1095,170){\usebox{\plotpoint}}
\put(1096,169){\usebox{\plotpoint}}
\put(1097,168){\usebox{\plotpoint}}
\put(1098,167){\usebox{\plotpoint}}
\put(1099,166){\usebox{\plotpoint}}
\put(1101,165){\usebox{\plotpoint}}
\put(1102,164){\usebox{\plotpoint}}
\put(1103,163){\usebox{\plotpoint}}
\put(1104,162){\usebox{\plotpoint}}
\put(1105,161){\usebox{\plotpoint}}
\put(1106,160){\usebox{\plotpoint}}
\put(1107,159){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,818){\usebox{\plotpoint}}
\put(264,818){\usebox{\plotpoint}}
\put(300,812){\usebox{\plotpoint}}
\put(337,806){\usebox{\plotpoint}}
\put(374,800){\usebox{\plotpoint}}
\put(411,795){\usebox{\plotpoint}}
\put(448,788){\usebox{\plotpoint}}
\put(485,782){\usebox{\plotpoint}}
\put(522,776){\usebox{\plotpoint}}
\put(558,770){\usebox{\plotpoint}}
\put(595,763){\usebox{\plotpoint}}
\put(632,757){\usebox{\plotpoint}}
\put(669,751){\usebox{\plotpoint}}
\put(706,745){\usebox{\plotpoint}}
\put(743,739){\usebox{\plotpoint}}
\put(779,731){\usebox{\plotpoint}}
\put(816,725){\usebox{\plotpoint}}
\put(853,719){\usebox{\plotpoint}}
\put(890,712){\usebox{\plotpoint}}
\put(926,706){\usebox{\plotpoint}}
\put(963,698){\usebox{\plotpoint}}
\put(1000,692){\usebox{\plotpoint}}
\put(1037,685){\usebox{\plotpoint}}
\put(1073,678){\usebox{\plotpoint}}
\put(1110,671){\usebox{\plotpoint}}
\put(1147,664){\usebox{\plotpoint}}
\put(1183,657){\usebox{\plotpoint}}
\put(1220,650){\usebox{\plotpoint}}
\put(1257,643){\usebox{\plotpoint}}
\put(1293,636){\usebox{\plotpoint}}
\put(1330,628){\usebox{\plotpoint}}
\put(1366,621){\usebox{\plotpoint}}
\put(1403,614){\usebox{\plotpoint}}
\put(1436,607){\usebox{\plotpoint}}
\end{picture}
\end{figure}
\vfill\eject
%
% Fig2.tex   GNUPLOT: LaTeX picture
%
\begin{figure}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1200)(0,0)
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-3.5}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,274){\makebox(0,0)[r]{-3}}
\put(1416,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,390){\makebox(0,0)[r]{-2.5}}
\put(1416,390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,506){\makebox(0,0)[r]{-2}}
\put(1416,506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,623){\makebox(0,0)[r]{-1.5}}
\put(1416,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,739){\makebox(0,0)[r]{-1}}
\put(1416,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,855){\makebox(0,0)[r]{-0.5}}
\put(1416,855){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,971){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,971){\makebox(0,0)[r]{0}}
\put(1416,971){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1087){\makebox(0,0)[r]{0.5}}
\put(1416,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(323,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(323,113){\makebox(0,0){-2.4}}
\put(323,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,113){\makebox(0,0){-2.2}}
\put(440,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-2}}
\put(557,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(674,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(674,113){\makebox(0,0){-1.8}}
\put(674,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(791,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(791,113){\makebox(0,0){-1.6}}
\put(791,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(909,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(909,113){\makebox(0,0){-1.4}}
\put(909,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1026,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1026,113){\makebox(0,0){-1.2}}
\put(1026,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){-1}}
\put(1143,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1260,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1260,113){\makebox(0,0){-0.8}}
\put(1260,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1377,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1377,113){\makebox(0,0){-0.6}}
\put(1377,1067){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(264,1087){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){log$_{10}$[  k (Mpc$^{-1}$) ]}}
\put(850,1132){\makebox(0,0){POWER SPECTRA FOR DENSITY PERTURBATION}}
\put(293,681){\makebox(0,0)[l]{log$_{10}$[ ${\cal P}_\delta(k)$ ]}}
\put(616,971){\makebox(0,0)[l]{Single Inflation with}}
\put(616,913){\makebox(0,0)[l]{$V(\phi)= { 1 \over 2 } m^2 \phi^2$}}
\put(657,390){\makebox(0,0)[l]{Double Inflation with}}
\put(657,332){\makebox(0,0)[l]{$V(\phi_1,\phi_2) = { 1 \over 2 } m_1^2
\phi_1^2$  $+{ 1 \over 2 } m_2^2 \phi_2^2$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{223.796pt}}
\put(466,274){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(530,301){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(581,391){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(643,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(699,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(763,621){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(819,673){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(879,745){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(937,777){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(995,814){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1054,859){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,886){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1172,939){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,984){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1289,1020){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1348,1019){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(466,238){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(456,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(456,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(530,204){\rule[-0.175pt]{0.350pt}{34.930pt}}
\put(520,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(520,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(581,358){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(571,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(571,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(643,461){\rule[-0.175pt]{0.350pt}{13.249pt}}
\put(633,516){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(633,461){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(699,553){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(689,592){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(689,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(763,607){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(753,633){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(753,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(819,656){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(809,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,656){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(879,735){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(869,755){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(869,735){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(937,764){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(927,788){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(927,764){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(995,800){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(985,826){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(985,800){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1054,848){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1044,869){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1044,848){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1113,873){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(1103,897){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1103,873){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1172,925){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1162,951){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1162,925){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1230,972){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1220,995){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1220,972){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1289,1002){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1279,1036){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1279,1002){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1348,989){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(1338,1042){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1338,989){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(446,158){\usebox{\plotpoint}}
\put(447,159){\usebox{\plotpoint}}
\put(448,161){\usebox{\plotpoint}}
\put(449,162){\usebox{\plotpoint}}
\put(450,164){\usebox{\plotpoint}}
\put(451,165){\usebox{\plotpoint}}
\put(452,167){\usebox{\plotpoint}}
\put(453,168){\usebox{\plotpoint}}
\put(454,169){\usebox{\plotpoint}}
\put(455,171){\usebox{\plotpoint}}
\put(456,172){\usebox{\plotpoint}}
\put(457,174){\usebox{\plotpoint}}
\put(458,175){\usebox{\plotpoint}}
\put(459,177){\usebox{\plotpoint}}
\put(460,178){\usebox{\plotpoint}}
\put(461,179){\usebox{\plotpoint}}
\put(462,181){\usebox{\plotpoint}}
\put(463,182){\usebox{\plotpoint}}
\put(464,184){\usebox{\plotpoint}}
\put(465,185){\usebox{\plotpoint}}
\put(466,187){\usebox{\plotpoint}}
\put(467,188){\usebox{\plotpoint}}
\put(468,190){\usebox{\plotpoint}}
\put(469,191){\usebox{\plotpoint}}
\put(470,192){\usebox{\plotpoint}}
\put(471,194){\usebox{\plotpoint}}
\put(472,195){\usebox{\plotpoint}}
\put(473,197){\usebox{\plotpoint}}
\put(474,198){\usebox{\plotpoint}}
\put(475,200){\usebox{\plotpoint}}
\put(476,201){\usebox{\plotpoint}}
\put(477,202){\usebox{\plotpoint}}
\put(478,204){\usebox{\plotpoint}}
\put(479,205){\usebox{\plotpoint}}
\put(480,207){\usebox{\plotpoint}}
\put(481,208){\usebox{\plotpoint}}
\put(482,210){\usebox{\plotpoint}}
\put(483,211){\usebox{\plotpoint}}
\put(484,213){\usebox{\plotpoint}}
\put(485,214){\usebox{\plotpoint}}
\put(486,215){\usebox{\plotpoint}}
\put(487,217){\usebox{\plotpoint}}
\put(488,218){\usebox{\plotpoint}}
\put(489,220){\usebox{\plotpoint}}
\put(490,221){\usebox{\plotpoint}}
\put(491,222){\usebox{\plotpoint}}
\put(492,224){\usebox{\plotpoint}}
\put(493,225){\usebox{\plotpoint}}
\put(494,227){\usebox{\plotpoint}}
\put(495,228){\usebox{\plotpoint}}
\put(496,229){\usebox{\plotpoint}}
\put(497,231){\usebox{\plotpoint}}
\put(498,232){\usebox{\plotpoint}}
\put(499,234){\usebox{\plotpoint}}
\put(500,235){\usebox{\plotpoint}}
\put(501,237){\usebox{\plotpoint}}
\put(502,238){\usebox{\plotpoint}}
\put(503,239){\usebox{\plotpoint}}
\put(504,241){\usebox{\plotpoint}}
\put(505,242){\usebox{\plotpoint}}
\put(506,244){\usebox{\plotpoint}}
\put(507,245){\usebox{\plotpoint}}
\put(508,247){\usebox{\plotpoint}}
\put(509,248){\usebox{\plotpoint}}
\put(510,249){\usebox{\plotpoint}}
\put(511,251){\usebox{\plotpoint}}
\put(512,252){\usebox{\plotpoint}}
\put(513,254){\usebox{\plotpoint}}
\put(514,255){\usebox{\plotpoint}}
\put(515,257){\usebox{\plotpoint}}
\put(516,258){\usebox{\plotpoint}}
\put(517,260){\usebox{\plotpoint}}
\put(518,261){\usebox{\plotpoint}}
\put(519,262){\usebox{\plotpoint}}
\put(520,264){\usebox{\plotpoint}}
\put(521,265){\usebox{\plotpoint}}
\put(522,266){\usebox{\plotpoint}}
\put(523,268){\usebox{\plotpoint}}
\put(524,269){\usebox{\plotpoint}}
\put(525,270){\usebox{\plotpoint}}
\put(526,272){\usebox{\plotpoint}}
\put(527,273){\usebox{\plotpoint}}
\put(528,274){\usebox{\plotpoint}}
\put(529,276){\usebox{\plotpoint}}
\put(530,277){\usebox{\plotpoint}}
\put(531,278){\usebox{\plotpoint}}
\put(532,280){\usebox{\plotpoint}}
\put(533,281){\usebox{\plotpoint}}
\put(534,283){\usebox{\plotpoint}}
\put(535,284){\usebox{\plotpoint}}
\put(536,285){\usebox{\plotpoint}}
\put(537,287){\usebox{\plotpoint}}
\put(538,288){\usebox{\plotpoint}}
\put(539,290){\usebox{\plotpoint}}
\put(540,291){\usebox{\plotpoint}}
\put(541,293){\usebox{\plotpoint}}
\put(542,294){\usebox{\plotpoint}}
\put(543,295){\usebox{\plotpoint}}
\put(544,297){\usebox{\plotpoint}}
\put(545,298){\usebox{\plotpoint}}
\put(546,300){\usebox{\plotpoint}}
\put(547,301){\usebox{\plotpoint}}
\put(548,303){\usebox{\plotpoint}}
\put(549,304){\usebox{\plotpoint}}
\put(550,306){\usebox{\plotpoint}}
\put(551,307){\usebox{\plotpoint}}
\put(552,308){\usebox{\plotpoint}}
\put(553,310){\usebox{\plotpoint}}
\put(554,311){\usebox{\plotpoint}}
\put(555,312){\usebox{\plotpoint}}
\put(556,314){\usebox{\plotpoint}}
\put(557,315){\usebox{\plotpoint}}
\put(558,317){\usebox{\plotpoint}}
\put(559,318){\usebox{\plotpoint}}
\put(560,319){\usebox{\plotpoint}}
\put(561,321){\usebox{\plotpoint}}
\put(562,322){\usebox{\plotpoint}}
\put(563,323){\usebox{\plotpoint}}
\put(564,325){\usebox{\plotpoint}}
\put(565,326){\usebox{\plotpoint}}
\put(566,328){\usebox{\plotpoint}}
\put(567,329){\usebox{\plotpoint}}
\put(568,330){\usebox{\plotpoint}}
\put(569,332){\usebox{\plotpoint}}
\put(570,333){\usebox{\plotpoint}}
\put(571,334){\usebox{\plotpoint}}
\put(572,336){\usebox{\plotpoint}}
\put(573,337){\usebox{\plotpoint}}
\put(574,338){\usebox{\plotpoint}}
\put(575,340){\usebox{\plotpoint}}
\put(576,341){\usebox{\plotpoint}}
\put(577,342){\usebox{\plotpoint}}
\put(578,344){\usebox{\plotpoint}}
\put(579,345){\usebox{\plotpoint}}
\put(580,346){\usebox{\plotpoint}}
\put(581,348){\usebox{\plotpoint}}
\put(582,349){\usebox{\plotpoint}}
\put(583,351){\usebox{\plotpoint}}
\put(584,352){\usebox{\plotpoint}}
\put(585,353){\usebox{\plotpoint}}
\put(586,355){\usebox{\plotpoint}}
\put(587,356){\usebox{\plotpoint}}
\put(588,357){\usebox{\plotpoint}}
\put(589,359){\usebox{\plotpoint}}
\put(590,360){\usebox{\plotpoint}}
\put(591,362){\usebox{\plotpoint}}
\put(592,363){\usebox{\plotpoint}}
\put(593,364){\usebox{\plotpoint}}
\put(594,366){\usebox{\plotpoint}}
\put(595,367){\usebox{\plotpoint}}
\put(596,368){\usebox{\plotpoint}}
\put(597,370){\usebox{\plotpoint}}
\put(598,371){\usebox{\plotpoint}}
\put(599,373){\usebox{\plotpoint}}
\put(600,374){\usebox{\plotpoint}}
\put(601,375){\usebox{\plotpoint}}
\put(602,376){\usebox{\plotpoint}}
\put(603,378){\usebox{\plotpoint}}
\put(604,379){\usebox{\plotpoint}}
\put(605,380){\usebox{\plotpoint}}
\put(606,382){\usebox{\plotpoint}}
\put(607,383){\usebox{\plotpoint}}
\put(608,384){\usebox{\plotpoint}}
\put(609,385){\usebox{\plotpoint}}
\put(610,387){\usebox{\plotpoint}}
\put(611,388){\usebox{\plotpoint}}
\put(612,389){\usebox{\plotpoint}}
\put(613,391){\usebox{\plotpoint}}
\put(614,392){\usebox{\plotpoint}}
\put(615,393){\usebox{\plotpoint}}
\put(616,395){\usebox{\plotpoint}}
\put(617,396){\usebox{\plotpoint}}
\put(618,397){\usebox{\plotpoint}}
\put(619,399){\usebox{\plotpoint}}
\put(620,400){\usebox{\plotpoint}}
\put(621,401){\usebox{\plotpoint}}
\put(622,403){\usebox{\plotpoint}}
\put(623,404){\usebox{\plotpoint}}
\put(624,406){\usebox{\plotpoint}}
\put(625,407){\usebox{\plotpoint}}
\put(626,408){\usebox{\plotpoint}}
\put(627,410){\usebox{\plotpoint}}
\put(628,411){\usebox{\plotpoint}}
\put(629,412){\usebox{\plotpoint}}
\put(630,414){\usebox{\plotpoint}}
\put(631,415){\usebox{\plotpoint}}
\put(632,417){\usebox{\plotpoint}}
\put(633,418){\usebox{\plotpoint}}
\put(634,419){\usebox{\plotpoint}}
\put(635,420){\usebox{\plotpoint}}
\put(636,422){\usebox{\plotpoint}}
\put(637,423){\usebox{\plotpoint}}
\put(638,424){\usebox{\plotpoint}}
\put(639,426){\usebox{\plotpoint}}
\put(640,427){\usebox{\plotpoint}}
\put(641,428){\usebox{\plotpoint}}
\put(642,430){\usebox{\plotpoint}}
\put(643,431){\usebox{\plotpoint}}
\put(644,432){\usebox{\plotpoint}}
\put(645,434){\usebox{\plotpoint}}
\put(646,435){\usebox{\plotpoint}}
\put(647,436){\usebox{\plotpoint}}
\put(648,438){\usebox{\plotpoint}}
\put(649,439){\usebox{\plotpoint}}
\put(650,440){\usebox{\plotpoint}}
\put(651,441){\usebox{\plotpoint}}
\put(652,443){\usebox{\plotpoint}}
\put(653,444){\usebox{\plotpoint}}
\put(654,445){\usebox{\plotpoint}}
\put(655,447){\usebox{\plotpoint}}
\put(656,448){\usebox{\plotpoint}}
\put(657,449){\usebox{\plotpoint}}
\put(658,450){\usebox{\plotpoint}}
\put(659,452){\usebox{\plotpoint}}
\put(660,453){\usebox{\plotpoint}}
\put(661,454){\usebox{\plotpoint}}
\put(662,456){\usebox{\plotpoint}}
\put(663,457){\usebox{\plotpoint}}
\put(664,458){\usebox{\plotpoint}}
\put(665,460){\usebox{\plotpoint}}
\put(666,461){\usebox{\plotpoint}}
\put(667,462){\usebox{\plotpoint}}
\put(668,463){\usebox{\plotpoint}}
\put(669,465){\usebox{\plotpoint}}
\put(670,466){\usebox{\plotpoint}}
\put(671,467){\usebox{\plotpoint}}
\put(672,469){\usebox{\plotpoint}}
\put(673,470){\usebox{\plotpoint}}
\put(674,471){\usebox{\plotpoint}}
\put(675,473){\usebox{\plotpoint}}
\put(676,474){\usebox{\plotpoint}}
\put(677,475){\usebox{\plotpoint}}
\put(678,477){\usebox{\plotpoint}}
\put(679,478){\usebox{\plotpoint}}
\put(680,479){\usebox{\plotpoint}}
\put(681,481){\usebox{\plotpoint}}
\put(682,482){\usebox{\plotpoint}}
\put(683,483){\usebox{\plotpoint}}
\put(684,484){\usebox{\plotpoint}}
\put(685,485){\usebox{\plotpoint}}
\put(686,486){\usebox{\plotpoint}}
\put(687,488){\usebox{\plotpoint}}
\put(688,489){\usebox{\plotpoint}}
\put(689,490){\usebox{\plotpoint}}
\put(690,491){\usebox{\plotpoint}}
\put(691,492){\usebox{\plotpoint}}
\put(692,493){\usebox{\plotpoint}}
\put(693,495){\usebox{\plotpoint}}
\put(694,496){\usebox{\plotpoint}}
\put(695,497){\usebox{\plotpoint}}
\put(696,498){\usebox{\plotpoint}}
\put(697,499){\usebox{\plotpoint}}
\put(698,501){\usebox{\plotpoint}}
\put(699,502){\usebox{\plotpoint}}
\put(700,503){\usebox{\plotpoint}}
\put(701,504){\usebox{\plotpoint}}
\put(702,506){\usebox{\plotpoint}}
\put(703,507){\usebox{\plotpoint}}
\put(704,508){\usebox{\plotpoint}}
\put(705,510){\usebox{\plotpoint}}
\put(706,511){\usebox{\plotpoint}}
\put(707,512){\usebox{\plotpoint}}
\put(708,514){\usebox{\plotpoint}}
\put(709,515){\usebox{\plotpoint}}
\put(710,516){\usebox{\plotpoint}}
\put(711,518){\usebox{\plotpoint}}
\put(712,519){\usebox{\plotpoint}}
\put(713,520){\usebox{\plotpoint}}
\put(714,522){\usebox{\plotpoint}}
\put(715,523){\usebox{\plotpoint}}
\put(716,524){\usebox{\plotpoint}}
\put(717,525){\usebox{\plotpoint}}
\put(718,527){\usebox{\plotpoint}}
\put(719,528){\usebox{\plotpoint}}
\put(720,529){\usebox{\plotpoint}}
\put(721,530){\usebox{\plotpoint}}
\put(722,532){\usebox{\plotpoint}}
\put(723,533){\usebox{\plotpoint}}
\put(724,534){\usebox{\plotpoint}}
\put(725,535){\usebox{\plotpoint}}
\put(726,537){\usebox{\plotpoint}}
\put(727,538){\usebox{\plotpoint}}
\put(728,539){\usebox{\plotpoint}}
\put(729,540){\usebox{\plotpoint}}
\put(730,542){\usebox{\plotpoint}}
\put(731,543){\usebox{\plotpoint}}
\put(732,544){\usebox{\plotpoint}}
\put(733,545){\usebox{\plotpoint}}
\put(734,546){\usebox{\plotpoint}}
\put(735,547){\usebox{\plotpoint}}
\put(736,549){\usebox{\plotpoint}}
\put(737,550){\usebox{\plotpoint}}
\put(738,551){\usebox{\plotpoint}}
\put(739,552){\usebox{\plotpoint}}
\put(740,553){\usebox{\plotpoint}}
\put(741,554){\usebox{\plotpoint}}
\put(742,556){\usebox{\plotpoint}}
\put(743,557){\usebox{\plotpoint}}
\put(744,558){\usebox{\plotpoint}}
\put(745,559){\usebox{\plotpoint}}
\put(746,560){\usebox{\plotpoint}}
\put(747,562){\usebox{\plotpoint}}
\put(748,563){\usebox{\plotpoint}}
\put(749,564){\usebox{\plotpoint}}
\put(750,565){\usebox{\plotpoint}}
\put(751,566){\usebox{\plotpoint}}
\put(752,567){\usebox{\plotpoint}}
\put(753,569){\usebox{\plotpoint}}
\put(754,570){\usebox{\plotpoint}}
\put(755,571){\usebox{\plotpoint}}
\put(756,572){\usebox{\plotpoint}}
\put(757,573){\usebox{\plotpoint}}
\put(758,575){\usebox{\plotpoint}}
\put(759,576){\usebox{\plotpoint}}
\put(760,577){\usebox{\plotpoint}}
\put(761,578){\usebox{\plotpoint}}
\put(762,579){\usebox{\plotpoint}}
\put(763,581){\usebox{\plotpoint}}
\put(764,582){\usebox{\plotpoint}}
\put(765,583){\usebox{\plotpoint}}
\put(766,584){\usebox{\plotpoint}}
\put(767,585){\usebox{\plotpoint}}
\put(768,586){\usebox{\plotpoint}}
\put(769,587){\usebox{\plotpoint}}
\put(770,588){\usebox{\plotpoint}}
\put(771,589){\usebox{\plotpoint}}
\put(772,591){\usebox{\plotpoint}}
\put(773,592){\usebox{\plotpoint}}
\put(774,593){\usebox{\plotpoint}}
\put(775,594){\usebox{\plotpoint}}
\put(776,595){\usebox{\plotpoint}}
\put(777,596){\usebox{\plotpoint}}
\put(778,597){\usebox{\plotpoint}}
\put(779,598){\usebox{\plotpoint}}
\put(780,600){\usebox{\plotpoint}}
\put(781,601){\usebox{\plotpoint}}
\put(782,602){\usebox{\plotpoint}}
\put(783,603){\usebox{\plotpoint}}
\put(784,604){\usebox{\plotpoint}}
\put(785,605){\usebox{\plotpoint}}
\put(786,607){\usebox{\plotpoint}}
\put(787,608){\usebox{\plotpoint}}
\put(788,609){\usebox{\plotpoint}}
\put(789,610){\usebox{\plotpoint}}
\put(790,611){\usebox{\plotpoint}}
\put(791,613){\usebox{\plotpoint}}
\put(792,614){\usebox{\plotpoint}}
\put(793,615){\usebox{\plotpoint}}
\put(794,616){\usebox{\plotpoint}}
\put(795,617){\usebox{\plotpoint}}
\put(796,619){\usebox{\plotpoint}}
\put(797,620){\usebox{\plotpoint}}
\put(798,621){\usebox{\plotpoint}}
\put(799,622){\usebox{\plotpoint}}
\put(800,623){\usebox{\plotpoint}}
\put(801,624){\usebox{\plotpoint}}
\put(802,626){\usebox{\plotpoint}}
\put(803,627){\usebox{\plotpoint}}
\put(804,628){\usebox{\plotpoint}}
\put(805,629){\usebox{\plotpoint}}
\put(806,630){\usebox{\plotpoint}}
\put(807,632){\usebox{\plotpoint}}
\put(808,633){\usebox{\plotpoint}}
\put(809,634){\usebox{\plotpoint}}
\put(810,635){\usebox{\plotpoint}}
\put(811,636){\usebox{\plotpoint}}
\put(812,638){\usebox{\plotpoint}}
\put(813,639){\usebox{\plotpoint}}
\put(814,640){\usebox{\plotpoint}}
\put(815,641){\usebox{\plotpoint}}
\put(816,642){\usebox{\plotpoint}}
\put(817,643){\usebox{\plotpoint}}
\put(818,644){\usebox{\plotpoint}}
\put(819,645){\usebox{\plotpoint}}
\put(820,646){\usebox{\plotpoint}}
\put(821,647){\usebox{\plotpoint}}
\put(822,648){\usebox{\plotpoint}}
\put(823,649){\usebox{\plotpoint}}
\put(824,650){\usebox{\plotpoint}}
\put(825,651){\usebox{\plotpoint}}
\put(826,652){\usebox{\plotpoint}}
\put(827,653){\usebox{\plotpoint}}
\put(828,654){\usebox{\plotpoint}}
\put(829,656){\usebox{\plotpoint}}
\put(830,657){\usebox{\plotpoint}}
\put(831,658){\usebox{\plotpoint}}
\put(832,659){\usebox{\plotpoint}}
\put(833,660){\usebox{\plotpoint}}
\put(834,661){\usebox{\plotpoint}}
\put(835,662){\usebox{\plotpoint}}
\put(836,663){\usebox{\plotpoint}}
\put(837,665){\usebox{\plotpoint}}
\put(838,666){\usebox{\plotpoint}}
\put(839,667){\usebox{\plotpoint}}
\put(840,668){\usebox{\plotpoint}}
\put(841,669){\usebox{\plotpoint}}
\put(842,670){\usebox{\plotpoint}}
\put(843,671){\usebox{\plotpoint}}
\put(844,672){\usebox{\plotpoint}}
\put(845,674){\usebox{\plotpoint}}
\put(846,675){\usebox{\plotpoint}}
\put(847,676){\usebox{\plotpoint}}
\put(848,677){\usebox{\plotpoint}}
\put(849,678){\usebox{\plotpoint}}
\put(850,679){\usebox{\plotpoint}}
\put(851,680){\usebox{\plotpoint}}
\put(852,681){\usebox{\plotpoint}}
\put(853,682){\usebox{\plotpoint}}
\put(854,683){\usebox{\plotpoint}}
\put(855,684){\usebox{\plotpoint}}
\put(856,685){\usebox{\plotpoint}}
\put(857,686){\usebox{\plotpoint}}
\put(858,687){\usebox{\plotpoint}}
\put(859,688){\usebox{\plotpoint}}
\put(860,689){\usebox{\plotpoint}}
\put(861,690){\usebox{\plotpoint}}
\put(862,691){\usebox{\plotpoint}}
\put(863,692){\usebox{\plotpoint}}
\put(864,693){\usebox{\plotpoint}}
\put(865,694){\usebox{\plotpoint}}
\put(866,695){\usebox{\plotpoint}}
\put(867,696){\usebox{\plotpoint}}
\put(868,697){\usebox{\plotpoint}}
\put(869,698){\usebox{\plotpoint}}
\put(870,699){\usebox{\plotpoint}}
\put(871,700){\usebox{\plotpoint}}
\put(872,701){\usebox{\plotpoint}}
\put(873,702){\usebox{\plotpoint}}
\put(874,703){\usebox{\plotpoint}}
\put(875,704){\usebox{\plotpoint}}
\put(876,705){\usebox{\plotpoint}}
\put(877,706){\usebox{\plotpoint}}
\put(878,708){\usebox{\plotpoint}}
\put(879,709){\usebox{\plotpoint}}
\put(880,710){\usebox{\plotpoint}}
\put(881,711){\usebox{\plotpoint}}
\put(882,712){\usebox{\plotpoint}}
\put(883,713){\usebox{\plotpoint}}
\put(884,714){\usebox{\plotpoint}}
\put(885,715){\usebox{\plotpoint}}
\put(886,716){\usebox{\plotpoint}}
\put(887,717){\usebox{\plotpoint}}
\put(888,718){\usebox{\plotpoint}}
\put(889,719){\usebox{\plotpoint}}
\put(890,720){\usebox{\plotpoint}}
\put(891,721){\usebox{\plotpoint}}
\put(892,722){\usebox{\plotpoint}}
\put(893,723){\usebox{\plotpoint}}
\put(895,724){\usebox{\plotpoint}}
\put(896,725){\usebox{\plotpoint}}
\put(897,726){\usebox{\plotpoint}}
\put(898,727){\usebox{\plotpoint}}
\put(899,728){\usebox{\plotpoint}}
\put(900,729){\usebox{\plotpoint}}
\put(901,730){\usebox{\plotpoint}}
\put(902,731){\usebox{\plotpoint}}
\put(903,732){\usebox{\plotpoint}}
\put(904,733){\usebox{\plotpoint}}
\put(905,734){\usebox{\plotpoint}}
\put(906,735){\usebox{\plotpoint}}
\put(907,736){\usebox{\plotpoint}}
\put(908,737){\usebox{\plotpoint}}
\put(909,738){\usebox{\plotpoint}}
\put(910,739){\usebox{\plotpoint}}
\put(911,741){\usebox{\plotpoint}}
\put(912,742){\usebox{\plotpoint}}
\put(913,743){\usebox{\plotpoint}}
\put(914,744){\usebox{\plotpoint}}
\put(915,745){\usebox{\plotpoint}}
\put(916,746){\usebox{\plotpoint}}
\put(917,747){\usebox{\plotpoint}}
\put(918,748){\usebox{\plotpoint}}
\put(919,749){\usebox{\plotpoint}}
\put(920,750){\usebox{\plotpoint}}
\put(921,751){\usebox{\plotpoint}}
\put(922,752){\usebox{\plotpoint}}
\put(923,753){\usebox{\plotpoint}}
\put(924,754){\usebox{\plotpoint}}
\put(925,755){\usebox{\plotpoint}}
\put(927,756){\usebox{\plotpoint}}
\put(928,757){\usebox{\plotpoint}}
\put(929,758){\usebox{\plotpoint}}
\put(930,759){\usebox{\plotpoint}}
\put(931,760){\usebox{\plotpoint}}
\put(932,761){\usebox{\plotpoint}}
\put(933,762){\usebox{\plotpoint}}
\put(934,763){\usebox{\plotpoint}}
\put(935,764){\usebox{\plotpoint}}
\put(936,765){\usebox{\plotpoint}}
\put(937,766){\usebox{\plotpoint}}
\put(938,767){\usebox{\plotpoint}}
\put(939,768){\usebox{\plotpoint}}
\put(940,769){\usebox{\plotpoint}}
\put(941,770){\usebox{\plotpoint}}
\put(942,771){\usebox{\plotpoint}}
\put(944,772){\usebox{\plotpoint}}
\put(945,773){\usebox{\plotpoint}}
\put(946,774){\usebox{\plotpoint}}
\put(947,775){\usebox{\plotpoint}}
\put(948,776){\usebox{\plotpoint}}
\put(949,777){\usebox{\plotpoint}}
\put(950,778){\usebox{\plotpoint}}
\put(951,779){\usebox{\plotpoint}}
\put(952,780){\usebox{\plotpoint}}
\put(953,781){\usebox{\plotpoint}}
\put(954,782){\usebox{\plotpoint}}
\put(955,783){\usebox{\plotpoint}}
\put(956,784){\usebox{\plotpoint}}
\put(957,785){\usebox{\plotpoint}}
\put(958,786){\usebox{\plotpoint}}
\put(960,787){\usebox{\plotpoint}}
\put(961,788){\usebox{\plotpoint}}
\put(962,789){\usebox{\plotpoint}}
\put(963,790){\usebox{\plotpoint}}
\put(964,791){\usebox{\plotpoint}}
\put(966,792){\usebox{\plotpoint}}
\put(967,793){\usebox{\plotpoint}}
\put(968,794){\usebox{\plotpoint}}
\put(969,795){\usebox{\plotpoint}}
\put(970,796){\usebox{\plotpoint}}
\put(972,797){\usebox{\plotpoint}}
\put(973,798){\usebox{\plotpoint}}
\put(974,799){\usebox{\plotpoint}}
\put(975,800){\usebox{\plotpoint}}
\put(977,801){\usebox{\plotpoint}}
\put(978,802){\usebox{\plotpoint}}
\put(979,803){\usebox{\plotpoint}}
\put(980,804){\usebox{\plotpoint}}
\put(981,805){\usebox{\plotpoint}}
\put(982,806){\usebox{\plotpoint}}
\put(983,807){\usebox{\plotpoint}}
\put(985,808){\usebox{\plotpoint}}
\put(986,809){\usebox{\plotpoint}}
\put(987,810){\usebox{\plotpoint}}
\put(988,811){\usebox{\plotpoint}}
\put(989,812){\usebox{\plotpoint}}
\put(990,813){\usebox{\plotpoint}}
\put(991,814){\usebox{\plotpoint}}
\put(993,815){\usebox{\plotpoint}}
\put(994,816){\usebox{\plotpoint}}
\put(995,817){\usebox{\plotpoint}}
\put(996,818){\usebox{\plotpoint}}
\put(997,819){\usebox{\plotpoint}}
\put(998,820){\usebox{\plotpoint}}
\put(999,821){\usebox{\plotpoint}}
\put(1001,822){\usebox{\plotpoint}}
\put(1002,823){\usebox{\plotpoint}}
\put(1003,824){\usebox{\plotpoint}}
\put(1004,825){\usebox{\plotpoint}}
\put(1005,826){\usebox{\plotpoint}}
\put(1006,827){\usebox{\plotpoint}}
\put(1007,828){\usebox{\plotpoint}}
\put(1009,829){\usebox{\plotpoint}}
\put(1010,830){\usebox{\plotpoint}}
\put(1011,831){\usebox{\plotpoint}}
\put(1012,832){\usebox{\plotpoint}}
\put(1013,833){\usebox{\plotpoint}}
\put(1015,834){\usebox{\plotpoint}}
\put(1016,835){\usebox{\plotpoint}}
\put(1017,836){\usebox{\plotpoint}}
\put(1018,837){\usebox{\plotpoint}}
\put(1019,838){\usebox{\plotpoint}}
\put(1021,839){\usebox{\plotpoint}}
\put(1022,840){\usebox{\plotpoint}}
\put(1023,841){\usebox{\plotpoint}}
\put(1024,842){\usebox{\plotpoint}}
\put(1026,843){\usebox{\plotpoint}}
\put(1027,844){\usebox{\plotpoint}}
\put(1028,845){\usebox{\plotpoint}}
\put(1029,846){\usebox{\plotpoint}}
\put(1030,847){\usebox{\plotpoint}}
\put(1032,848){\usebox{\plotpoint}}
\put(1033,849){\usebox{\plotpoint}}
\put(1034,850){\usebox{\plotpoint}}
\put(1035,851){\usebox{\plotpoint}}
\put(1037,852){\usebox{\plotpoint}}
\put(1038,853){\usebox{\plotpoint}}
\put(1039,854){\usebox{\plotpoint}}
\put(1040,855){\usebox{\plotpoint}}
\put(1042,856){\usebox{\plotpoint}}
\put(1043,857){\usebox{\plotpoint}}
\put(1044,858){\usebox{\plotpoint}}
\put(1045,859){\usebox{\plotpoint}}
\put(1047,860){\usebox{\plotpoint}}
\put(1048,861){\usebox{\plotpoint}}
\put(1049,862){\usebox{\plotpoint}}
\put(1051,863){\usebox{\plotpoint}}
\put(1052,864){\usebox{\plotpoint}}
\put(1053,865){\usebox{\plotpoint}}
\put(1055,866){\usebox{\plotpoint}}
\put(1056,867){\usebox{\plotpoint}}
\put(1057,868){\usebox{\plotpoint}}
\put(1059,869){\usebox{\plotpoint}}
\put(1060,870){\usebox{\plotpoint}}
\put(1061,871){\usebox{\plotpoint}}
\put(1063,872){\usebox{\plotpoint}}
\put(1064,873){\usebox{\plotpoint}}
\put(1065,874){\usebox{\plotpoint}}
\put(1067,875){\usebox{\plotpoint}}
\put(1068,876){\usebox{\plotpoint}}
\put(1069,877){\usebox{\plotpoint}}
\put(1071,878){\usebox{\plotpoint}}
\put(1072,879){\usebox{\plotpoint}}
\put(1073,880){\usebox{\plotpoint}}
\put(1075,881){\usebox{\plotpoint}}
\put(1076,882){\usebox{\plotpoint}}
\put(1077,883){\usebox{\plotpoint}}
\put(1079,884){\usebox{\plotpoint}}
\put(1080,885){\usebox{\plotpoint}}
\put(1081,886){\usebox{\plotpoint}}
\put(1083,887){\usebox{\plotpoint}}
\put(1084,888){\usebox{\plotpoint}}
\put(1085,889){\usebox{\plotpoint}}
\put(1087,890){\usebox{\plotpoint}}
\put(1088,891){\usebox{\plotpoint}}
\put(1089,892){\usebox{\plotpoint}}
\put(1091,893){\usebox{\plotpoint}}
\put(1092,894){\usebox{\plotpoint}}
\put(1093,895){\usebox{\plotpoint}}
\put(1095,896){\usebox{\plotpoint}}
\put(1096,897){\usebox{\plotpoint}}
\put(1098,898){\usebox{\plotpoint}}
\put(1099,899){\usebox{\plotpoint}}
\put(1100,900){\usebox{\plotpoint}}
\put(1102,901){\usebox{\plotpoint}}
\put(1103,902){\usebox{\plotpoint}}
\put(1105,903){\usebox{\plotpoint}}
\put(1106,904){\usebox{\plotpoint}}
\put(1108,905){\usebox{\plotpoint}}
\put(1109,906){\usebox{\plotpoint}}
\put(1110,907){\usebox{\plotpoint}}
\put(1112,908){\usebox{\plotpoint}}
\put(1113,909){\usebox{\plotpoint}}
\put(1115,910){\usebox{\plotpoint}}
\put(1116,911){\usebox{\plotpoint}}
\put(1118,912){\usebox{\plotpoint}}
\put(1119,913){\usebox{\plotpoint}}
\put(1121,914){\usebox{\plotpoint}}
\put(1122,915){\usebox{\plotpoint}}
\put(1124,916){\usebox{\plotpoint}}
\put(1125,917){\usebox{\plotpoint}}
\put(1127,918){\usebox{\plotpoint}}
\put(1128,919){\usebox{\plotpoint}}
\put(1130,920){\usebox{\plotpoint}}
\put(1131,921){\usebox{\plotpoint}}
\put(1133,922){\usebox{\plotpoint}}
\put(1134,923){\usebox{\plotpoint}}
\put(1136,924){\usebox{\plotpoint}}
\put(1137,925){\usebox{\plotpoint}}
\put(1139,926){\usebox{\plotpoint}}
\put(1141,927){\usebox{\plotpoint}}
\put(1142,928){\usebox{\plotpoint}}
\put(1143,929){\usebox{\plotpoint}}
\put(1145,930){\usebox{\plotpoint}}
\put(1146,931){\usebox{\plotpoint}}
\put(1148,932){\usebox{\plotpoint}}
\put(1149,933){\usebox{\plotpoint}}
\put(1151,934){\usebox{\plotpoint}}
\put(1152,935){\usebox{\plotpoint}}
\put(1154,936){\usebox{\plotpoint}}
\put(1155,937){\usebox{\plotpoint}}
\put(1157,938){\usebox{\plotpoint}}
\put(1158,939){\usebox{\plotpoint}}
\put(1160,940){\usebox{\plotpoint}}
\put(1161,941){\usebox{\plotpoint}}
\put(1163,942){\usebox{\plotpoint}}
\put(1165,943){\usebox{\plotpoint}}
\put(1166,944){\usebox{\plotpoint}}
\put(1168,945){\usebox{\plotpoint}}
\put(1169,946){\usebox{\plotpoint}}
\put(1171,947){\usebox{\plotpoint}}
\put(1173,948){\usebox{\plotpoint}}
\put(1174,949){\usebox{\plotpoint}}
\put(1176,950){\usebox{\plotpoint}}
\put(1177,951){\usebox{\plotpoint}}
\put(1179,952){\usebox{\plotpoint}}
\put(1180,953){\usebox{\plotpoint}}
\put(1182,954){\usebox{\plotpoint}}
\put(1183,955){\usebox{\plotpoint}}
\put(1185,956){\usebox{\plotpoint}}
\put(1186,957){\usebox{\plotpoint}}
\put(1188,958){\usebox{\plotpoint}}
\put(1190,959){\usebox{\plotpoint}}
\put(1191,960){\usebox{\plotpoint}}
\put(1193,961){\usebox{\plotpoint}}
\put(1195,962){\usebox{\plotpoint}}
\put(1197,963){\usebox{\plotpoint}}
\put(1198,964){\usebox{\plotpoint}}
\put(1200,965){\usebox{\plotpoint}}
\put(1202,966){\usebox{\plotpoint}}
\put(1204,967){\usebox{\plotpoint}}
\put(1206,968){\usebox{\plotpoint}}
\put(1207,969){\usebox{\plotpoint}}
\put(1209,970){\usebox{\plotpoint}}
\put(1211,971){\usebox{\plotpoint}}
\put(1212,972){\usebox{\plotpoint}}
\put(1214,973){\usebox{\plotpoint}}
\put(1216,974){\usebox{\plotpoint}}
\put(1217,975){\usebox{\plotpoint}}
\put(1219,976){\usebox{\plotpoint}}
\put(1221,977){\usebox{\plotpoint}}
\put(1223,978){\usebox{\plotpoint}}
\put(1224,979){\usebox{\plotpoint}}
\put(1226,980){\usebox{\plotpoint}}
\put(1228,981){\usebox{\plotpoint}}
\put(1230,982){\usebox{\plotpoint}}
\put(1231,983){\usebox{\plotpoint}}
\put(1233,984){\usebox{\plotpoint}}
\put(1235,985){\usebox{\plotpoint}}
\put(1237,986){\usebox{\plotpoint}}
\put(1239,987){\usebox{\plotpoint}}
\put(1240,988){\usebox{\plotpoint}}
\put(1242,989){\usebox{\plotpoint}}
\put(1244,990){\usebox{\plotpoint}}
\put(1245,991){\usebox{\plotpoint}}
\put(1247,992){\usebox{\plotpoint}}
\put(1249,993){\usebox{\plotpoint}}
\put(1250,994){\usebox{\plotpoint}}
\put(1252,995){\usebox{\plotpoint}}
\put(1254,996){\usebox{\plotpoint}}
\put(1256,997){\usebox{\plotpoint}}
\put(1258,998){\usebox{\plotpoint}}
\put(1260,999){\usebox{\plotpoint}}
\put(1262,1000){\usebox{\plotpoint}}
\put(1264,1001){\usebox{\plotpoint}}
\put(1266,1002){\usebox{\plotpoint}}
\put(1268,1003){\usebox{\plotpoint}}
\put(1270,1004){\usebox{\plotpoint}}
\put(1272,1005){\usebox{\plotpoint}}
\put(1273,1006){\usebox{\plotpoint}}
\put(1275,1007){\usebox{\plotpoint}}
\put(1277,1008){\usebox{\plotpoint}}
\put(1279,1009){\usebox{\plotpoint}}
\put(1280,1010){\usebox{\plotpoint}}
\put(1282,1011){\usebox{\plotpoint}}
\put(1284,1012){\usebox{\plotpoint}}
\put(1286,1013){\usebox{\plotpoint}}
\put(1288,1014){\usebox{\plotpoint}}
\put(1289,1015){\usebox{\plotpoint}}
\put(1291,1016){\usebox{\plotpoint}}
\put(1293,1017){\usebox{\plotpoint}}
\put(1295,1018){\usebox{\plotpoint}}
\put(1297,1019){\usebox{\plotpoint}}
\put(1299,1020){\usebox{\plotpoint}}
\put(1301,1021){\usebox{\plotpoint}}
\put(1303,1022){\usebox{\plotpoint}}
\put(1305,1023){\usebox{\plotpoint}}
\put(1307,1024){\usebox{\plotpoint}}
\put(1309,1025){\usebox{\plotpoint}}
\put(1311,1026){\usebox{\plotpoint}}
\put(1313,1027){\usebox{\plotpoint}}
\put(1315,1028){\usebox{\plotpoint}}
\put(1317,1029){\usebox{\plotpoint}}
\put(1319,1030){\usebox{\plotpoint}}
\put(1321,1031){\usebox{\plotpoint}}
\put(1323,1032){\usebox{\plotpoint}}
\put(1325,1033){\usebox{\plotpoint}}
\put(1327,1034){\usebox{\plotpoint}}
\put(1329,1035){\usebox{\plotpoint}}
\put(1331,1036){\usebox{\plotpoint}}
\put(1333,1037){\usebox{\plotpoint}}
\put(1335,1038){\usebox{\plotpoint}}
\put(1338,1039){\usebox{\plotpoint}}
\put(1340,1040){\usebox{\plotpoint}}
\put(1342,1041){\usebox{\plotpoint}}
\put(1344,1042){\usebox{\plotpoint}}
\put(1346,1043){\usebox{\plotpoint}}
\put(1348,1044){\usebox{\plotpoint}}
\put(1350,1045){\usebox{\plotpoint}}
\put(1352,1046){\usebox{\plotpoint}}
\put(1354,1047){\usebox{\plotpoint}}
\put(1356,1048){\usebox{\plotpoint}}
\put(1358,1049){\usebox{\plotpoint}}
\put(1360,1050){\usebox{\plotpoint}}
\put(1363,1051){\usebox{\plotpoint}}
\put(1365,1052){\usebox{\plotpoint}}
\put(1367,1053){\usebox{\plotpoint}}
\put(1370,1054){\usebox{\plotpoint}}
\put(1372,1055){\usebox{\plotpoint}}
\put(1374,1056){\usebox{\plotpoint}}
\put(1376,1057){\usebox{\plotpoint}}
\put(1378,1058){\usebox{\plotpoint}}
\put(1380,1059){\usebox{\plotpoint}}
\put(1382,1060){\usebox{\plotpoint}}
\put(1384,1061){\usebox{\plotpoint}}
\put(1387,1062){\usebox{\plotpoint}}
\put(1389,1063){\usebox{\plotpoint}}
\put(1391,1064){\usebox{\plotpoint}}
\put(1393,1065){\usebox{\plotpoint}}
\put(1396,1066){\usebox{\plotpoint}}
\put(1398,1067){\usebox{\plotpoint}}
\put(1400,1068){\usebox{\plotpoint}}
\put(1403,1069){\usebox{\plotpoint}}
\put(1405,1070){\usebox{\plotpoint}}
\put(1407,1071){\usebox{\plotpoint}}
\put(1410,1072){\usebox{\plotpoint}}
\put(1412,1073){\usebox{\plotpoint}}
\put(1415,1074){\usebox{\plotpoint}}
\put(1417,1075){\usebox{\plotpoint}}
\put(1420,1076){\usebox{\plotpoint}}
\put(1422,1077){\usebox{\plotpoint}}
\put(1424,1078){\usebox{\plotpoint}}
\put(1426,1079){\usebox{\plotpoint}}
\put(1429,1080){\usebox{\plotpoint}}
\put(1431,1081){\usebox{\plotpoint}}
\put(1433,1082){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(418,158){\usebox{\plotpoint}}
\put(439,188){\usebox{\plotpoint}}
\put(459,220){\usebox{\plotpoint}}
\put(480,250){\usebox{\plotpoint}}
\put(501,281){\usebox{\plotpoint}}
\put(522,312){\usebox{\plotpoint}}
\put(544,343){\usebox{\plotpoint}}
\put(565,373){\usebox{\plotpoint}}
\put(587,404){\usebox{\plotpoint}}
\put(608,434){\usebox{\plotpoint}}
\put(630,465){\usebox{\plotpoint}}
\put(652,495){\usebox{\plotpoint}}
\put(674,525){\usebox{\plotpoint}}
\put(697,554){\usebox{\plotpoint}}
\put(720,584){\usebox{\plotpoint}}
\put(743,613){\usebox{\plotpoint}}
\put(766,643){\usebox{\plotpoint}}
\put(790,671){\usebox{\plotpoint}}
\put(814,700){\usebox{\plotpoint}}
\put(839,728){\usebox{\plotpoint}}
\put(864,756){\usebox{\plotpoint}}
\put(889,783){\usebox{\plotpoint}}
\put(915,810){\usebox{\plotpoint}}
\put(941,836){\usebox{\plotpoint}}
\put(968,863){\usebox{\plotpoint}}
\put(996,888){\usebox{\plotpoint}}
\put(1024,913){\usebox{\plotpoint}}
\put(1052,937){\usebox{\plotpoint}}
\put(1081,961){\usebox{\plotpoint}}
\put(1110,983){\usebox{\plotpoint}}
\put(1140,1006){\usebox{\plotpoint}}
\put(1171,1027){\usebox{\plotpoint}}
\put(1202,1049){\usebox{\plotpoint}}
\put(1233,1069){\usebox{\plotpoint}}
\put(1262,1087){\usebox{\plotpoint}}
\end{picture}
